Hedetniemi's conjecture and strongly multiplicative graphs

A graph K is multiplicative if a homomorphism from any product G x H to K implies a homomorphism from G or from H. Hedetniemi's conjecture states that all cliques are multiplicative. In an attempt to explore the boundaries of current methods, we investigate strongly multiplicative graphs, which we define as K such that for any connected graphs G,H with odd cycles C,C', a homomorphism from $(G \times C') \cup (C \times H) \subseteq G \times H$ to K implies a homomorphism from G or H. Strong multiplicativity of K also implies the following property, which may be of independent interest: if G is non-bipartite, H is a connected graph with a vertex h, and there is a homomorphism $\phi \colon G \times H \to K$ such that $\phi(-,h)$ is constant, then H admits a homomorphism to K. All graphs currently known to be multiplicative are strongly multiplicative. We revisit the proofs in a different view based on covering graphs and replace fragments with more combinatorial arguments. This allows us to find new (strongly) multiplicative graphs: all graphs in which every edge is in at most square, and the third power of any graph of girth >12. Though more graphs are amenable to our methods, they still make no progress for the case of cliques. Instead we hope to understand their limits, perhaps hinting at ways to further extend them.

==> figures/figAmbig.tex <==
\tikzset{
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=6pt,fill=yellow!20!gray!80},
	A/.style={circle,draw=black!75,inner sep=0pt,minimum size=7pt,fill=blue!30!gray},
	B/.style={circle,draw=black!75,inner sep=0pt,minimum size=7pt,fill=orange!40!white},
}
\begin{tikzpicture}[scale=1,semithick]
\begin{scope}
	\def\rm{0.9}
	\def\ri{2}
	\def\ro{2.7}
	\def\re{2.5}
	\node[v,label=  90:0] (v0) at (   0:0) {};
	\node[v,label=  30:2] (v2) at (  30:\rm) {};
	\node[v,label= -90:4] (v4) at ( -90:\rm) {};
	\node[v,label= 150:6] (v6) at ( 150:\rm) {};
	\draw (v0)--(v2) (v0)--(v4) (v0)--(v6);
	\node[v,label=   0:1] (v1) at (  90:\ri) {};
	\node[v,label=  80:3] (v3) at ( -30:\ri) {};
	\node[v,label= 100:5] (v5) at ( 210:\ri) {};	
	\draw (v1)--(v2) (v3)--(v4) (v5)--(v6);
	\draw[dashed] (v2)--(v3) (v4)--(v5) (v6)--(v1);
	\node[v] (p1) at (  90:\ro) {};
	\node[v] (p3) at ( -30:\ro) {};
	\node[v] (p5) at ( 210:\ro) {};
	\draw (v1)--(p1) (v3)--(p3) (v5)--(p5);
	\node[v] (p13) at (  50:\re) {};
	\node[v] (p31) at (  10:\re) {};
	\node[v] (p35) at ( -70:\re) {};
	\node[v] (p53) at (-110:\re) {};
	\node[v] (p51) at ( 170:\re) {};
	\node[v] (p15) at ( 130:\re) {};
	\draw (p1)--(p13)--(p31)--(p3)--(p35)--(p53)--(p5)--(p51)--(p15)--(p1);
\end{scope}
\begin{scope}[scale=0.8,shift={(7,0)}]
	\def\rm{0.9}
	\def\ri{2}
	\def\ro{2.7}
	\def\re{3.2}
	\node[B,label=  90:$\tilde{0}$] (v0) at (   0:0) {};
	\node[A,label=  30:$\tilde{2}$] (v2) at (  30:\rm) {};
	\node[A,label= -90:$\tilde{4}$] (v4) at ( -90:\rm) {};
	\node[A,label= 150:$\tilde{6}$] (v6) at ( 150:\rm) {};
	\draw (v0)--(v2) (v0)--(v4) (v0)--(v6);
	\node[B,label=   0:$\tilde{1}$] (v1) at (  90:\ri) {};
	\node[B,label=  80:$\tilde{3}$] (v3) at ( -30:\ri) {};
	\node[B,label= 100:$\tilde{5}$] (v5) at ( 210:\ri) {};	
	\draw (v1)--(v2) (v3)--(v4) (v5)--(v6);
	\draw[dashed] (v2)--(v3) (v4)--(v5) (v6)--(v1);
	\node[A] (p1) at (  90:\ro) {};
	\node[A] (p3) at ( -30:\ro) {};
	\node[A] (p5) at ( 210:\ro) {};
	\draw (v1)--(p1) (v3)--(p3) (v5)--(p5);
	\node[] (p13) at (  80:\re) {};
	\node[] (p31) at ( -20:\re) {};
	\node[] (p35) at ( -40:\re) {};
	\node[] (p53) at ( 200:\re) {};
	\node[] (p51) at ( 220:\re) {};
	\node[] (p15) at ( 100:\re) {};
	\draw (p1)--(p13) (p31)--(p3)--(p35) (p53)--(p5)--(p51) (p15)--(p1);
\end{scope}
\end{tikzpicture}


==> figures/figBCover.tex <==
\tikzset{
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=12pt,fill=blue!50!gray!10!white},
	u/.style={circle,draw=black!75,inner sep=0pt,minimum size=12pt,fill=blue!70!red!50!black,text=white},
}
\begin{tikzpicture}
\begin{scope}[xscale=0.8,yscale=0.8]
	\node[]  (em) at (-0.7,0) {};
	\node[u] (a)  at ( 0,0) {$a$};
	\node[v] (b)  at ( 1,0) {$b$};
	\node[u] (c)  at ( 2,0) {$c$};
	\node[v] (d)  at ( 3,0) {$d$};
	\node[u] (e)  at ( 4,0) {$e$};
	\node[v] (ap) at ( 5,0) {$a'$};
	\node[u] (bp) at ( 6,0) {$b'$};
	\node[v] (cp) at ( 7,0) {$c'$};
	\node[u] (dp) at ( 8,0) {$d'$};
	\node[v] (ep) at ( 9,0) {$e'$};
	\node[u] (app) at (10,0) {$a''$};
	\node[]  (bpp) at (11,0) {};

	\node[] (v3m)  at (0,1.5) {};
	
	\node[v] (v5)  at ( 1,1.5) {$5$};
	\node[u] (v1)  at ( 4,1.5) {$1$};
	\node[v] (v2p) at ( 7,1.5) {$2'$};
	\node[] (v3p) at (10,1.5) {};
	
	\node[u] (v2)  at ( 2,1.5) {$2$};
	\node[v] (v3)  at ( 5,1.5) {$3$};
	\node[u] (v4p) at ( 8,1.5) {$4'$};
	
	\node[v] (v4)  at ( 3,1.5) {$4$};
	\node[u] (v5p) at ( 6,1.5) {$5'$};
	\node[v] (v1p) at ( 9,1.5) {$1'$};	


	\draw[very thick] (a)--(b)--(c)--(d)--(e)--(ap)--(bp)--(cp)--(dp)--(ep)--(app);
	\draw[dotted] (app)--(bpp);
	\draw[red!50!black,densely dashed] (v5) to[bend left] (v1) to[bend left] (v2p);
	\draw[red!50!black,densely dashed] (v2) to[bend left] (v3) to[bend left] (v4p);
	\draw[red!50!black,densely dashed] (v4) to[bend left] (v5p) to[bend left] (v1p);
	\draw (a)--(v5)--(c) (d)--(v1)--(ap) (bp)--(v2p)--(dp);
	\draw (c)--(v4)--(e) (ap)--(v5p)--(cp) (dp)--(v1p)--(app);
	\draw (b)--(v2)--(d) (e)--(v3)--(bp) (cp)--(v4p)--(ep);
	\draw[dotted] (a)--(em) (b)--(v3m.center) (ep)--(v3p.center);
	\draw[red!50!black,dotted] (v3m) to[bend left] (v4);
	\clip (-0.3,0) rectangle (11,2);
	\draw[red!50!black,dotted,path fading=west] (v2) to[bend right] (-1,1.5);
	\draw[red!50!black!50,dotted,path fading=west] (v5) to[out=150,in=0] (-0.7,2);
	\draw[red!50!black,dotted,path fading=east] (v2p) to[bend left] (v3p);
	\draw[red!50!black,dotted,path fading=east] (v4p) to[out=30,in=180] (10,2);
\end{scope}
\begin{scope}[shift={(5.,6.5)},xscale=0.85,yscale=0.75]
	\node (lt) at (9,-7) {};
	\node (lss) at (-1,-1) {};
	\node (ls) at  ($(lss)!0.26!(lt)$) {};
	\node (l1t) at ($(lt)+(  90:3.3)$) {};
	\node (l2t) at ($(lt)+(-120:3.0)$) {};
	\node (l3t) at ($(lt)+(  10:2.0)$) {};
	\node (l1s) at ($(lss)!0.29!(l1t)$) {};
	\node (l2s) at ($(lss)!0.26!(l2t)$) {};
	\node (l3s) at ($(lss)!0.22!(l3t)$) {};	
	\node (l1ss) at ($(lss)!0.18!(l1t)$) {};
	\node (l2ss) at ($(lss)!0.18!(l2t)$) {};
	\node (l3ss) at ($(lss)!0.18!(l3t)$) {};	
	\draw[very thick] ($(lss)!0.18!(lt)$)--(lt);
	\draw[red!50!black,densely dashed] (l1ss)--(l1t);
	\draw[red!50!black,densely dashed] (l2ss)--(l2t);
	\draw[red!50!black,densely dashed] (l3ss)--(l3t);
	\node[u] (a)  at ($(ls)!0.2/9!(lt)$) {$a$};
	\node[v] (b)  at ($(ls)!0.9/9!(lt)$) {$b$};
	\node[u] (c)  at ($(ls)!1.7/9!(lt)$) {$c$};
	\node[v] (d)  at ($(ls)!2.6/9!(lt)$) {$d$};
	\node[u] (e)  at ($(ls)!3.7/9!(lt)$) {$e$};
	\node[v] (ap) at ($(ls)!4.9/9!(lt)$) {$a'$};
	\node[u] (bp) at ($(ls)!6.1/9!(lt)$) {$b'$};
	\node[v] (cp) at ($(ls)!7.3/9!(lt)$) {$c'$};
	\node[u] (dp) at ($(ls)!8.5/9!(lt)$) {$d'$};
	
	\node[v] (v5)  at ($(l1s)!0.9/9!(l1t)$) {$5$};
	\node[u] (v1)  at ($(l1s)!4./9!(l1t)$) {$1$};
	\node[v] (v2p) at ($(l1s)!7.6/9!(l1t)$) {$2'$};
	
	\node[u] (v2)  at ($(l2s)!1.7/9!(l2t)$) {$2$};
	\node[v] (v3)  at ($(l2s)!4.5/9!(l2t)$) {$3$};
	\node[u] (v4p) at ($(l2s)!8./9!(l2t)$) {$4'$};
	
	\node[v] (v4)  at ($(l3s)!2.9/9!(l3t)$) {$4$};
	\node[u] (v5p) at ($(l3s)!5.7/9!(l3t)$) {$5'$};
	\node[v] (v1p) at ($(l3s)!8.4/9!(l3t)$) {$1'$};	
%
%
%	\draw (a)--(b)--(c)--(d)--(e)--(ap)--(bp)--(cp)--(dp);
%	\draw (v5)--(v1)--(v2p);
%	\draw (v2)--(v3)--(v4p);
%	\draw (v4)--(v5p)--(v1p);
	\draw (a)--(v5)--(c) (d)--(v1)--(ap) (bp)--(v2p)--(dp)--(v1p);
	\draw (c)--(v4)--(e) (ap)--(v5p)--(cp);
	\draw (b)--(v2)--(d) (e)--(v3)--(bp) (cp)--(v4p);
\end{scope}
\end{tikzpicture}


==> figures/figBigCover.tex <==
%Colour scheme by Paul Tol "Colour Schemes" https://personal.sron.nl/~pault/data/colourschemes.pdf
\definecolor{c0}{RGB}{187,187,187} % grey
\definecolor{c4}{RGB}{ 34,136, 51} % green
\definecolor{c5}{RGB}{204,187, 68} % yellow
\definecolor{c6}{RGB}{238,102,119} % red/salmon
\definecolor{c1}{RGB}{170, 51,119} % purple
\definecolor{c2}{RGB}{ 68,119,170} % blue
\definecolor{c3}{RGB}{102,204,238} % cyan
\tikzset{
	v/.style={circle,inner sep=0pt,minimum size=10pt,fill=white},
	A/.style={circle,inner sep=0pt,minimum size=10pt,fill=blue!30!gray},
	B/.style={circle,inner sep=0pt,minimum size=10pt,fill=orange!40!white},
	c0/.style={fill=c0},
	cp1/.style={fill=c1},
	c2/.style={fill=c2},
	cp3/.style={fill=c3},
	c4/.style={fill=c4},
	cp5/.style={fill=c5},
	c6/.style={fill=c6},
	c1/.style={fill=c1!33!c6!33!c2},
	c3/.style={fill=c3!33!c2!33!c4},
	c5/.style={fill=c5!33!c4!33!c6},
	c13/.style={fill=c1!66!c3},
	c31/.style={fill=c3!66!c1},
	c35/.style={fill=c3!66!c5},
	c53/.style={fill=c5!66!c3},
	c51/.style={fill=c5!66!c1},
	c15/.style={fill=c1!66!c5},
	mm/.style={minimum size=6.5pt},
}
\begin{tikzpicture}[scale=1,semithick]
\begin{scope}
	\def\rm{0.9}
	\def\ri{2}
	\def\ro{2.7}
	\def\re{2.5}
	\node[v,c0] (v0) at (   0:0) {};
	\node[v,c2] (v2) at (  30:\rm) {};
	\node[v,c4] (v4) at ( -90:\rm) {};
	\node[v,c6] (v6) at ( 150:\rm) {};
	\draw (v0)--(v2) (v0)--(v4) (v0)--(v6);
	\node[v,c1] (v1) at (  90:\ri) {};
	\node[v,c3] (v3) at ( -30:\ri) {};
	\node[v,c5] (v5) at ( 210:\ri) {};	
	\draw (v1)--(v2) (v3)--(v4) (v5)--(v6);
	\draw[dashed] (v2)--(v3) (v4)--(v5) (v6)--(v1);
	\node[v,cp1] (p1) at (  90:\ro) {};
	\node[v,cp3] (p3) at ( -30:\ro) {};
	\node[v,cp5] (p5) at ( 210:\ro) {};
	\draw (v1)--(p1) (v3)--(p3) (v5)--(p5);
	\node[v,c13] (p13) at (  50:\re) {};
	\node[v,c31] (p31) at (  10:\re) {};
	\node[v,c35] (p35) at ( -70:\re) {};
	\node[v,c53] (p53) at (-110:\re) {};
	\node[v,c51] (p51) at ( 170:\re) {};
	\node[v,c15] (p15) at ( 130:\re) {};
	\draw (p1)--(p13)--(p31)--(p3)--(p35)--(p53)--(p5)--(p51)--(p15)--(p1);
\end{scope}
\begin{scope}[shift={(8.4,2)},scale=0.6]
	\def\rm{0.9}
	\def\ri{2}
	\def\ro{1.7}
	\def\re{1.5}
	\def\ree{1.1}
	\def\rv{0.8}
	\def\rvv{0.7}
	\def\rvvv{1.0}
	\node[B,c0] (v0) at (   0:0) {};
	\node[A,c2] (v2) at (  30:\rm) {};
	\node[A,c4] (v4) at ( -90:\rm) {};
	\node[A,c6] (v6) at ( 150:\rm) {};
	\draw (v0)--(v2) (v0)--(v4) (v0)--(v6);
	\node[B,c1] (v1) at (  90:\ri) {};
	\node[B,c3] (v3) at ( -30:\ri) {};
	\node[B,c5] (v5) at ( 210:\ri) {};	
	\draw (v1)--(v2) (v3)--(v4) (v5)--(v6);
	\draw[dashed] (v2)--(v3) (v4)--(v5) (v6)--(v1);
	\node[A,cp1] (p1) at ($(v1)+(  90:\ro)$) {};
	\node[A,cp3] (p3) at ($(v3)+( -30:\ro)$) {};
	\node[A,cp5] (p5) at ($(v5)+( 210:\ro)$) {};
	\draw (v1)--(p1) (v3)--(p3) (v5)--(p5);
	\node[B,c13] (p13) at ($(p1)+(   50:\re)$) {};
	\node[B,c31] (p31) at ($(p3)+(   10:\re)$) {};
	\node[B,c35] (p35) at ($(p3)+(  -70:\re)$) {};
	\node[B,c53] (p53) at ($(p5)+( -110:\re)$) {};
	\node[B,c51] (p51) at ($(p5)+(  170:\re)$) {};
	\node[B,c15] (p15) at ($(p1)+(  130:\re)$) {};
	\draw (p1)--(p13) (p31)--(p3)--(p35) (p53)--(p5)--(p51) (p15)--(p1);
	\node[A,c31] (pp13) at ($(p13)+(   50:\ree)$) {};
	\node[A,c13] (pp31) at ($(p31)+(   10:\ree)$) {};
	\node[A,c53] (pp35) at ($(p35)+(  -70:\ree)$) {};
	\node[A,c35] (pp53) at ($(p53)+( -110:\ree)$) {};
	\node[A,c15] (pp51) at ($(p51)+(  170:\ree)$) {};
	\node[A,c51] (pp15) at ($(p15)+(  130:\ree)$) {};
	\draw (p13)--(pp13) (p31)--(pp31) (p35)--(pp35) (p53)--(pp53) (p51)--(pp51) (p15)--(pp15);
	\node[B,cp3] (v13) at ($(pp13)+(   30:\rv)$) {};
	\node[B,cp1] (v31) at ($(pp31)+(   30:\rv)$) {};
	\node[B,cp5] (v35) at ($(pp35)+(  -90:\rv)$) {};
	\node[B,cp3] (v53) at ($(pp53)+(  -90:\rv)$) {};
	\node[B,cp1] (v51) at ($(pp51)+(  150:\rv)$) {};
	\node[B,cp5] (v15) at ($(pp15)+(  150:\rv)$) {};
	\draw (v13)--(pp13) (v31)--(pp31) (v35)--(pp35) (v53)--(pp53) (v51)--(pp51) (v15)--(pp15);
	%\node[B,c5] (v15v) at ($(v15)+( -150:\rvv)$) {};
	\node[A,c35] (v1v35) at ($(v13)+(  90:\rvv)$) {};
	\node[A,c15] (v3v15) at ($(v31)+( -30:\rvv)$) {};
	\node[A,c51] (v3v51) at ($(v35)+( -30:\rvv)$) {};
	\node[A,c31] (v5v31) at ($(v53)+(-150:\rvv)$) {};
	\node[A,c13] (v5v13) at ($(v51)+(-150:\rvv)$) {};
	\node[A,c53] (v1v53) at ($(v15)+(  90:\rvv)$) {};
	\draw (v13)--(v1v35) (v31)--(v3v15) (v35)--(v3v51) (v53)--(v5v31) (v51)--(v5v13) (v15)--(v1v53);
	\node[] (p1v35) at ($(v1v35)+(  90:\rvvv)$) {};
	\node[] (p3v15) at ($(v3v15)+( -30:\rvvv)$) {};
	\node[] (p3v51) at ($(v3v51)+( -30:\rvvv)$) {};
	\node[] (p5v31) at ($(v5v31)+(-150:\rvvv)$) {};
	\node[] (p5v13) at ($(v5v13)+(-150:\rvvv)$) {};
	\node[] (p1v53) at ($(v1v53)+(  90:\rvvv)$) {};
	\draw[dotted] (p1v35)--(v1v35) (p3v15)--(v3v15) (p3v51)--(v3v51) (p5v31)--(v5v31) (p5v13)--(v5v13) (p1v53)--(v1v53);
	\pgfmathparse{0.5*(\ri+\ro)}
	\edef\rio{\pgfmathresult}
	\def\drawme{%
		\node[A,c0,mm] (v0) at (   0:0) {};
		\node[B,c2,mm] (v2) at (  30:\rm) {};
		\node[B,c4,mm] (v4) at ( -90:\rm) {};
		\node[B,c6,mm] (v6) at ( 150:\rm) {};
		\draw[thick] (v0)--(v2) (v0)--(v4) (v0)--(v6);
		\node[A,c1,mm] (v1) at (  90:\ri) {};
		\node[A,c3,mm] (v3) at ( -30:\ri) {};
		\node[A,c5,mm] (v5) at ( 210:\ri) {};	
		\draw (v1)--(v2) (v3)--(v4) (v5)--(v6);
		\draw[densely dashed] (v2)--(v3) (v4)--(v5) (v6)--(v1);
		\node[B,cp1,mm] (p1) at ($(v1)+(  90:\ro)$) {};
		\node[B,cp3,mm] (p3) at ($(v3)+( -30:\ro)$) {};
		\node[B,cp5,mm] (p5) at ($(v5)+( 210:\ro)$) {};
		\draw (v1)--(p1) (v3)--(p3) (v5)--(p5);
		\node[] (p13) at ($(p1)+(   30:\re)$) {};
		\node[] (p31) at ($(p3)+(   30:\re)$) {};
		\node[] (p35) at ($(p3)+(  -90:\re)$) {};
		\node[] (p53) at ($(p5)+(  -90:\re)$) {};
		\node[] (p51) at ($(p5)+(  150:\re)$) {};
		\node[] (p15) at ($(p1)+(  150:\re)$) {};
		\draw[dotted] (p1)--(p13) (p31)--(p3)--(p35) (p53)--(p5)--(p51) (p15)--(p1);
	}
	\begin{scope}[shift={($(v13)+( -30:\rio)$)},rotate=180,scale=0.5,on background layer]
		\drawme
	\end{scope}
	\begin{scope}[shift={($(v31)+(  90:\rio)$)},rotate=180,scale=0.5,on background layer]
		\drawme
	\end{scope}
	\begin{scope}[shift={($(v35)+(-150:\rio)$)},rotate=180,scale=0.5,on background layer]
		\drawme
	\end{scope}
	\begin{scope}[shift={($(v53)+( -30:\rio)$)},rotate=180,scale=0.5,on background layer]
		\drawme
	\end{scope}
	\begin{scope}[shift={($(v51)+(  90:\rio)$)},rotate=180,scale=0.5,on background layer]
		\drawme
	\end{scope}
	\begin{scope}[shift={($(v15)+(-150:\rio)$)},rotate=180,scale=0.5,on background layer]
		\drawme
	\end{scope}
\end{scope}
\end{tikzpicture}


==> figures/figCircular.tex <==
\tikzset{
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=12pt,fill=blue!50!gray!10!white},
	u/.style={circle,draw=black!75,inner sep=0pt,minimum size=12pt,fill=blue!70!red!50!black,text=white},
}
\centering
\begin{tikzpicture}
\begin{scope}[shift={(11,0)},rotate=30,yscale=-1] %Outer 12345 cycle.
%\begin{scope}[shift={(-8.8,0)},yscale=-1] %Outer 12345 cycle.
	\node[v] (v1) at (   0:2) {1};
	\node[v] (v2) at (  72:2) {2};
	\node[v] (v3) at ( 144:2) {3};
	\node[v] (v4) at (-144:2) {4};
	\node[v] (v5) at ( -72:2) {5};
	\node[v] (va) at (-36+0*72:1) {a};
	\node[v] (vb) at (-36+2*72:1) {b};
	\node[v] (vc) at (-36+4*72:1) {c};
	\node[v] (vd) at (-36+6*72:1) {d};
	\node[v] (ve) at (-36+8*72:1) {e};
	\draw[semithick,red!50!black,densely dashed] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	\draw[thick] (va)--(vb)--(vc)--(vd)--(ve)--(va);
	%\draw (v1)--(vd)--(v2)--(vb)--(v3)--(ve)--(v4)--(vc)--(v5)--(va)--(v1);
	\draw                 (v1)--(vd)  (v2)--(vb)  (v3)--(ve)  (v4)--(vc)  (v5)--(va);
	\draw[densely dashed] (v1)  (vd)--(v2)  (vb)--(v3)  (ve)--(v4)  (vc)--(v5)  (va)--(v1);
\end{scope}
\begin{scope}[shift={(0,0)},rotate=90,yscale=-1] % Outer edcba cycle
%\begin{scope}[shift={(-4.7,1.3)},rotate=90,yscale=-1] % Outer edcba cycle
	\node[v] (va) at (0*72:2) {a};
	\node[v] (vb) at (1*72:2) {b};
	\node[v] (vc) at (2*72:2) {c};
	\node[v] (vd) at (3*72:2) {d};
	\node[v] (ve) at (4*72:2) {e};
	\draw[thick] (va)--(vb)--(vc)--(vd)--(ve)--(va);	
	%\draw[draw=none] (va)--(vd) node[v] (v1) [midway] {1};
	\node[v] (v1) at (-72:1) {1};
	\node[v] (v2) at (-3*72:1) {2};
	\node[v] (v3) at (-5*72:1) {3};
	\node[v] (v4) at (-7*72:1) {4};
	\node[v] (v5) at (-9*72:1) {5};
	\draw[semithick,red!50!black,densely dashed] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	\draw                 (v1)--(vd)  (v2)--(vb)  (v3)--(ve)  (v4)--(vc)  (v5)--(va);
	\draw[densely dashed] (v1)  (vd)--(v2)  (vb)--(v3)  (ve)--(v4)  (vc)--(v5)  (va)--(v1);
\end{scope}
\iffalse
\begin{scope}[shift={(0,0)},rotate=90,yscale=-1] %Inner ebcda cycle
	\node[v] (va) at (0*72:1) {a};
	\node[v] (vb) at (1*72:1) {b};
	\node[v] (vc) at (2*72:1) {c};
	\node[v] (vd) at (3*72:1) {d};
	\node[v] (ve) at (4*72:1) {e};
	\draw[very thick] (va)--(vb)--(vc)--(vd)--(ve)--(va);	
	\node[v] (v1) at (-72:2) {1};
	\node[v] (v2) at (-3*72:2) {2};
	\node[v] (v3) at (-5*72:2) {3};
	\node[v] (v4) at (-7*72:2) {4};
	\node[v] (v5) at (-9*72:2) {5};
	\begin{scope}[on background layer]
		\draw[semithick,red!50!black,densely dashed] plot[smooth cycle,tension=4] coordinates {
			(v1) (v2) (v3) (v4) (v5)
		};
	\end{scope}
	%\draw[red!50!black] (v1)--(v2)--(v3)--(v4)--(v5)--(v1);
	\draw (v1)--(vd)--(v2)--(vb)--(v3)--(ve)--(v4)--(vc)--(v5)--(va)--(v1);
\end{scope}
\fi
\begin{scope}[shift={(5.55,-2.1)},rotate=-90,scale=0.53,yscale=-1]
%\begin{scope}[rotate=-90,shift={(4.3,-4.65)},scale=0.53,yscale=-1]
	\def\r{2.5}
	\node[v] (va) at (0*36:\r) {a};
	\node[u] (ub) at (1*36:\r) {b};
	\node[v] (vc) at (2*36:\r) {c};
	\node[u] (ud) at (3*36:\r) {d};
	\node[v] (ve) at (4*36:\r) {e};
	\node[u] (ua) at (5*36:\r) {a};
	\node[v] (vb) at (6*36:\r) {b};
	\node[u] (uc) at (7*36:\r) {c};
	\node[v] (vd) at (8*36:\r) {d};
	\node[u] (ue) at (9*36:\r) {e};
	\draw[ultra thick] (va)--(ub)--(vc)--(ud)--(ve)--(ua)--(vb)--(uc)--(vd)--(ue)--(va);	
	%\draw[draw=none] (va)--(vd) node[v] (v1) [midway] {1};
	\node[v] (v1) at (4*36:6) {1};
	\node[v] (v2) at (2*36:6) {2};
	\node[v] (v3) at (0*36:6) {3};
	\node[v] (v4) at (8*36:6) {4};
	\node[v] (v5) at (6*36:6) {5};
	\node[u] (u1) at (180+4*36:6) {1};
	\node[u] (u2) at (180+2*36:6) {2};
	\node[u] (u3) at (180+0*36:6) {3};
	\node[u] (u4) at (180+8*36:6) {4};
	\node[u] (u5) at (180+6*36:6) {5};
	\begin{scope}[on background layer]
	\draw[red!50!black!70] plot[smooth cycle] coordinates {
		(v1) (u2) (v3) (u4) (v5) (u1) (v2) (u3) (v4) (u5) 
	};
	\draw[red!50!black,dashed] plot[smooth cycle] coordinates {
		(v1) (u2) (v3) (u4) (v5) (u1) (v2) (u3) (v4) (u5) 
	};
	\end{scope}
	%\draw (v1)--(u2)--(v3)--(u4)--(v5)--(u1)--(v2)--(u3)--(v4)--(u5)--(v1);
	\draw (v1)--(ud)--(v2)--(ub)--(v3)--(ue)--(v4)--(uc)--(v5)--(ua)--(v1);
	\draw (u1)--(vd)--(u2)--(vb)--(u3)--(ve)--(u4)--(vc)--(u5)--(va)--(u1);
\end{scope}
\end{tikzpicture}


==> figures/figCycleCover.tex <==
\tikzset{v/.style={circle,draw=black!75,inner sep=0pt,minimum size=7pt,fill=yellow!20!gray!50!white}}
\begin{tikzpicture}[every node/.style={font=\footnotesize},scale=1.2]
\begin{scope}
	\begin{scope}[yscale=0.3,xscale=-1]
		\node[v,label=left:$2$] (v0) at (0.2*72:1) {};
		\node[v,label=10:$3$] (v1) at (1.2*72:1) {};
		\node[v,label=right:$4$] (v2) at (2.2*72:1) {};
		\node[v,label=0:$0$] (v3) at (3.2*72:1) {};
		\node[v,label=-180:$1$] (v4) at (4.2*72:1) {};
		\draw (v0)--(v1)--(v2)--(v3)--(v4)--(v0);
	\end{scope}

	\node at (-0.1,0.78) {\normalsize$\downarrow$};

	\def\r{0.1}
	\foreach \i in {0,...,16} {
		\pgfmathtruncatemacro\ip{mod(\i,5)};
		\pgfmathtruncatemacro\im{\i-1};
		\pgfmathtruncatemacro\tmp{\i > 0 && \i < 16};
		\ifnum \tmp > 0
			\node[v] (u\i) at ($(v\ip)+(0,1+\i*\r)$) {};
		\else
			\node[ ] (u\i) at ($(v\ip)+(0,1+\i*\r)$) {};
		\fi
		\pgfmathtruncatemacro\tmp{\i > 1 && \i < 16};
		\ifnum \tmp > 0
			\draw (u\i)--(u\im);
		\else
			\ifnum \i > 0
				\draw[dashed] (u\i)--(u\im);
			\fi
		\fi
	}
	\node[below right of=u3,anchor=north west,node distance=2pt] {$\varepsilon$};
	\node[right of=u2,anchor=west,node distance=2pt] {$(0,4)$};
	\node[below left of=u4,anchor=north east,node distance=2pt] {$(0,1)$};
	\node[below left of=u5,anchor=east,node distance=2pt] {$(0,1)(1,2)$};
	\node[right of=u7,anchor=west,node distance=2pt] (x) {$(0,1)(1,2)(2,3)(3,4)$};
	%\node[v] (u1) at ($(v1)+(0*\r,2)$) {};
\end{scope}


\begin{scope}[shift={(7,0)}]
	\begin{scope}[yscale=0.3,xscale=-1]
		\node[v] (v0) at (0.15*72:1) {};
		\node[v] (v1) at (1.15*72:1) {};
		\node[v] (v2) at (2.15*72:1) {};
		\node[v] (v3) at (3.15*72:1) {};
		\node[v] (v4) at (4.15*72:1) {};
		\draw (v0)--(v1)--(v2)--(v3)--(v4)--(v0);
	\end{scope}

	\node at (-0.05,0.78) {\normalsize$\downarrow$};

	\def\r{0.1}
	\foreach \i in {4,...,18} {
		\pgfmathtruncatemacro\ip{mod(\i,5)};
		\pgfmathtruncatemacro\im{\i-1};
		\node[v] (u\i) at ($(v\ip)+(0,0.6+\i*\r)$) {};
		\ifnum\i > 4
			\draw (u\i)--(u\im);
		\fi
	}
	\draw (u18)--(u4);
\end{scope}
\end{tikzpicture}


==> figures/figExp.tex <==
\begin{tikzpicture}
	\colorlet{C0}{red!50!black}
	\colorlet{C1}{green!50!yellow!70!gray!25!white}
	\colorlet{C2}{blue!75!white}
	\tikzstyle{v}=[rounded corners=3pt,draw=none,inner sep=1pt, minimum size=6pt, outer sep=-0.4pt]
	\tikzstyle{vv}=[v,draw=black!50,minimum size=7pt]
	\tikzstyle{b}=[draw=black,rounded corners=2pt,inner sep=1pt, minimum width=6pt, minimum height=39pt]
	\def\drawV[#1,#2,#3,#4,#5,#6]{
		\node[v,fill=C#2] at ($#1+(0,0.4)$) {};
		\node[v,fill=C#3] at ($#1+(0,0.2)$) {};
		\node[v,fill=C#4] at ($#1+(0,0)$) {};
		\node[v,fill=C#5] at ($#1-(0,0.2)$) {};
		\node[v,fill=C#6] at ($#1-(0,0.4)$) {};
	}
	\def\drawX[#1,#2,#3,#4,#5,#6]{
		\node[vv,fill=C#2] (#1_0) at ($(#1)+(0,0.5)$) {};
		\node[vv,fill=C#3] (#1_1) at ($(#1)+(0,0.25)$) {};
		\node[vv,fill=C#4] (#1_2) at ($(#1)+(0,0)$) {};
		\node[vv,fill=C#5] (#1_3) at ($(#1)-(0,0.25)$) {};
		\node[vv,fill=C#6] (#1_4) at ($(#1)-(0,0.5)$) {};
	}
	\begin{scope}[scale=1.4]
		\node[b] (v2) at (0,0) {};  \drawV[(v2),2,2,2,2,2];
		\node[b] (v1) at (1,-1) {};  \drawV[(v1),1,1,1,1,1];
		\node[b] (v0) at (2,0.1) {};  \drawV[(v0),0,0,0,0,0];
		\draw[double] (v0)--(v1)--(v2)--(v0);
		\node[b] (va) at (2.7,0.5) {};  \drawV[(va),1,2,1,2,2];
		\node[b] (vb) at (3.2,-0.5) {};  \drawV[(vb),1,2,1,1,2];
		\node[b] (vc) at (4,0) {};  \drawV[(vc),1,2,0,0,0];
		\draw[double] (v0)--(va) (v0)--(vb) (vb)--(vc) (va)--(vc);
		\draw[double] (v2)--(-0.5,-0.2) (v2)--(-0.5,0.3) (v2)--(-0.5,-0.4);
		\draw[double] (v1)--(0.6,-1.2) (v1)--(0.6,-1.5) (v1)--(1.5,-1.4);
		\draw[double] (v0)--(1.9,-0.9) (v0)--(2.2,-1.1) (v0)--(2.4,-0.8);
		\draw[double] (va)--(2.4,0.9) (va)--(3.0,1.0) (va)--(3.2,0.8);
		\draw[double] (vb)--(3.,-0.8) (vb)--(3.6,-0.9) (vb)--(3.7,-0.7);
	\end{scope}

	\begin{scope}[shift={(0.3,0)},xscale=2,yscale=1.6]
		\node (vb) at (3.3,-0.5) {};  \drawX[vb,1,2,1,1,2];
		\node (vc) at (4.3,0) {};  \drawX[vc,1,2,0,0,0];
		\foreach \i in {0,...,4} {
			\node[right of=vc_\i,node distance=10pt] {\small$\i$};
			\pgfmathtruncatemacro\ip{mod(\i+1,5)};
			\draw (vc_\i)--(vb_\ip);
			\draw (vc_\ip)--(vb_\i);
		}
	\end{scope}

	\begin{scope}[shift={(12,-0.7)},scale=1.5]
		\tikzset{
			H/.style={circle,fill=gray!20,draw=gray!20,line width=2pt,inner sep=0pt,minimum size=27pt},
			He/.style={draw=gray!20,line width=30pt},
			G/.style={circle,fill=black,inner sep=0pt,minimum size=3pt},
			Gw/.style={G,fill=white},
			Ge/.style={draw=black},
		}
		\def\drawTriangle{%
			\node[H] (h0) at (210:1) {};
			\node[H] (h1) at (90:1) {};
			\node[H] (h2) at (-30:1) {};
			\draw[He,line join=round]
				(h0.center)--(h1.center)--(h2.center)--cycle;
			\node[H,fill=C0!90!red] (h0) at (210:1) {};
			\node[H,fill=C1!80!white] (h1) at (90:1) {};
			\node[H,fill=C2!80!white] (h2) at (-30:1) {};
		}
		\drawTriangle
		\def\r{0.28}
		\node[Gw,label=90:{\small$0$}] (c0) at ($(h1)+( 0:\r)$) {};
		\node[G] (b1) at ($(h2)+(-30:\r)$) {};
		\node[Gw,label=-120:{\small$2$}] (c2) at ($(h0)+(-130:0.16)$) {};
		\node[G] (b3) at ($(h1)+(-140:\r)$) {};
		\node[Gw,label=-180:{\small$4$}] (c4) at ($(h0)+(120:\r)$) {};
		\node[G] (b0) at ($(h1)+(105:\r)$) {};
		\node[Gw,label=-180:{\small$1$}] (c1) at ($(h2)+(140:\r)$) {};
		\node[G] (b2) at ($(h1)+(-90:0.16)$) {};
		\node[Gw,label=30:{\small$3$}] (c3) at ($(h0)+(30:\r)$) {};
		\node[G] (b4) at ($(h2)+(-90:0)$) {};

%		\node[G,label=90:{\small$1$}] (v1) at ($(h1)+( 0:0.16)$) {};
%		\node[G,label=0:{\small$2$}] (v2) at ($(h2)+(-40:0.09)$) {};
%		\node[G,label=180:{\small$3$},fill=white] (v3) at ($(h0)+(210:0.15)$) {};
%		\node[G,label=170:{\small$4$}] (v4) at ($(h1)+(180:0.16)$) {};
%		\node[G,label=1:{\small$5$},fill=white] (v5) at ($(h0)+(30:0.15)$) {};
		\draw[Ge] (c0)--(b1)--(c2)--(b3)--(c4)--(b0)--(c1)--(b2)--(c3)--(b4)--(c0);
	\end{scope}

%	\begin{scope}[shift={(10,-0.7)},scale=1.5]
%		\node (v0) at (2,-0.1) {};  \drawX[v0,0,0,0,0,0];
%		\node (va) at (2.9,1.0) {};  \drawX[va,1,2,1,2,2];
%		\node (vb) at (3.3,-0.5) {};  \drawX[vb,1,2,1,1,2];
%		\node (vc) at (4.3,0) {};  \drawX[vc,1,2,0,0,0];
%		\foreach \i in {0,...,4} {
%			\pgfmathtruncatemacro\ip{mod(\i+1,5)};
%			\draw[black!30] (v0_\i)--(va_\ip);
%			\draw[black!30] (v0_\ip)--(va_\i);
%			\draw[black!30] (vc_\i)--(va_\ip);
%			\draw[black!30] (vc_\ip)--(va_\i);
%			\draw (v0_\i)--(vb_\ip);
%			\draw (v0_\ip)--(vb_\i);
%			\draw (vc_\i)--(vb_\ip);
%			\draw (vc_\ip)--(vb_\i);
%		}
%	\end{scope}
\end{tikzpicture}

==> figures/figExp2.tex <==
\begin{tikzpicture}
	\colorlet{C0}{red!0!black}
	\colorlet{C1}{green!50!yellow!70!gray!25!white}
	\colorlet{C2}{blue!75!white}
	\tikzstyle{v}=[rounded corners=3pt,draw=none,inner sep=1pt, minimum size=6pt, outer sep=-0.4pt]
	\tikzstyle{b}=[draw=black,rounded corners=2pt,inner sep=1pt, minimum width=6pt, minimum height=28pt]
	\def\drawV[#1,#2,#3,#4,#5,#6]{
		\node[v,fill=C#2] at ($#1+(0,0.36)$) {};
		\node[v,fill=C#3] at ($#1+(0,0.18)$) {};
		\node[v,fill=C#4] at ($#1+(0,0)$) {};
		\node[v,fill=C#5] at ($#1-(0,0.18)$) {};
		\node[v,fill=C#6] at ($#1-(0,0.36)$) {};
	}

	\foreach \i in {0,...,14} {
		\begin{scope}[rotate=15]
			\node[b] (x\i) at (\i*24:3.5 and 1) {};
			\begin{scope}[rotate=-5]
			\node[b] (y\i) at (\i*24:3.5*1.8 and 1*1.8) {};
			\end{scope}
			\begin{scope}[rotate=-5]
			\node[b] (z\i) at (\i*24:3.5*2.2 and 1*2.2) {};
			\end{scope}
			\draw[double] (x\i) to[out=-10,in=-50,looseness=13] (x\i);
		\end{scope}
	}
	\foreach \i in {0,...,14} {
		\pgfmathtruncatemacro\ip{mod(\i+1,15)};
		\draw[double] (x\i)--(x\ip);
		\draw[double] (x\i)--(y\i);
		\draw[double] (y\i)--(y\ip);
		\draw[double] (y\i)--(z\i);
	}
	\drawV[(x0),2,1,2,0,1];  \drawV[(y0),0,0,2,0,1];  \drawV[(z0),2,1,1,0,2];
	\drawV[(x1),0,1,2,0,1];  \drawV[(y1),2,1,2,0,2];  \drawV[(z1),0,0,2,1,1];
	\drawV[(x2),0,1,2,0,2];  \drawV[(y2),0,1,2,1,1];  \drawV[(z2),2,1,0,0,2];
	\drawV[(x3),0,1,2,1,2];  \drawV[(y3),0,1,0,0,2];  \drawV[(z3),0,2,2,1,1];
	\drawV[(x4),0,1,0,1,2];  \drawV[(y4),0,2,2,1,2];  \drawV[(z4),1,1,0,0,2];
	\drawV[(x5),0,2,0,1,2];  \drawV[(y5),1,1,0,1,2];  \drawV[(z5),0,2,2,1,0];
	\drawV[(x6),1,2,0,1,2];  \drawV[(y6),0,2,0,1,0];  \drawV[(z6),1,1,0,2,2];
	\drawV[(x7),1,2,0,1,0];  \drawV[(y7),1,2,0,2,2];  \drawV[(z7),0,2,1,1,0];
	\drawV[(x8),1,2,0,2,0];  \drawV[(y8),1,2,1,1,0];  \drawV[(z8),1,0,0,2,2];
	\drawV[(x9),1,2,1,2,0];  \drawV[(y9),1,0,0,2,0];  \drawV[(z9),2,2,1,1,0];
	\drawV[(x10),1,0,1,2,0]; \drawV[(y10),2,2,1,2,0]; \drawV[(z10),1,0,0,2,1];
	\drawV[(x11),2,0,1,2,0]; \drawV[(y11),1,0,1,2,1]; \drawV[(z11),2,2,1,0,0];
	\drawV[(x12),2,0,1,2,1]; \drawV[(y12),2,0,1,0,0]; \drawV[(z12),1,0,2,2,1];
	\drawV[(x13),2,0,1,0,1]; \drawV[(y13),2,0,2,2,1]; \drawV[(z13),2,1,1,0,0];
	\drawV[(x14),2,0,2,0,1]; \drawV[(y14),2,1,1,0,1]; \drawV[(z14),0,0,2,2,1];
\end{tikzpicture}

==> figures/figMedian.tex <==
\tikzset{
	u/.style={circle,draw=black!75,inner sep=0pt,minimum size=8pt,fill=blue!50!gray!10!white},
	v/.style={u,fill=blue!70!red!50!black,text=white},
	mm/.style={regular polygon,regular polygon sides=3,minimum size=7pt}
}
\begin{tikzpicture}[scale=1.5,StealthFill/.tip={Latex[scale=1.]}, arrows={[round]}]
	\def\p{1.0}
	\def\r{0.9}
	\def\rr{0.6}
	\node[v,label=below:$\mu(x)$] (v)  at (   0:0) {};
	\node[u,label=above:$\mu(y)$] (v0) at (  90:\p) {};
	\node[u] (v1) at ( -30:\p) {};
	\node[u] (v2) at (-150:\p) {};
	\draw[<-] (v) edge (v1) (v) edge (v2);

	\begin{scope}[on background layer]
	\draw (v.north east) edge[-{StealthFill[fill=blue!50!gray!10!white]},double equal sign distance,line cap=round] (v0.south east);
%	\draw[->,>=Implies,double equal sign distance,double=blue!50!gray!10!white,fill=blue!50!gray!10!white] (v.north east) -- (v0.south east);
	%\draw[ultra thick] (v.north east) -- (v0.south east);
	%\draw[thick,blue!50!gray!10!white] (v.north east) -- (v0.south east);

	\draw[<-,>={StealthFill[fill=blue!70!red!50!black]},double equal sign distance,double=blue!70!red!50!black,line cap=round]  (v.north west) -- (v0.south west);
	%\draw[ultra thick]  (v.north west) -- (v0.south west);
	%\draw[thick,blue!70!red!50!black]  (v.north west) -- (v0.south west);
	\end{scope}

	\node[v] (v01) at ($(v0)+( 150:\r)$) {};
	\node[v] (v02) at ($(v0)+(  30:\r)$) {};
	\node[v] (v12) at ($(v1)+(  30:\r)$) {};
	\node[v] (v10) at ($(v1)+( -90:\r)$) {};
	\node[v] (v20) at ($(v2)+( -90:\r)$) {};
	\node[v] (v21) at ($(v2)+( 150:\r)$) {};
	\draw[<-] (v0) edge (v01) (v0) edge (v02) (v1) edge (v12) (v1) edge (v10) (v2) edge (v20) (v2) edge (v21);
	\node[u] (v012) at ($(v01)+(-150:\rr)$) {};
	\node[u] (v010) at ($(v01)+(  90:\rr)$) {};
	\node[u] (v020) at ($(v02)+(  90:\rr)$) {};
	\node[u] (v021) at ($(v02)+( -30:\rr)$) {};
	\node[u] (v120) at ($(v12)+(  90:\rr)$) {};
	\node[u] (v121) at ($(v12)+( -30:\rr)$) {};
	\node[u] (v101) at ($(v10)+( -30:\rr)$) {};
	\node[u] (v102) at ($(v10)+(-150:\rr)$) {};
	\node[u] (v201) at ($(v20)+( -30:\rr)$) {};
	\node[u] (v202) at ($(v20)+(-150:\rr)$) {};
	\node[u] (v212) at ($(v21)+(-150:\rr)$) {};
	\node[u] (v210) at ($(v21)+(  90:\rr)$) {};
	\draw[<-]
		(v01) edge (v012)
		(v01) edge (v010)
		(v02) edge (v020)
		(v02) edge (v021)
		(v12) edge (v120)
		(v12) edge (v121)
		(v10) edge (v101)
		(v10) edge (v102)
		(v20) edge (v201)
		(v20) edge (v202)
		(v21) edge (v212)
		(v21) edge (v210)
	;
	\def\d{0.3}
	\node[v,mm,label=45:$x_3$] (x3) at ($(v20.center) +(45:\d)$) {};
	\node[u,mm,label=45:$y_3$] (y3) at ($(v201.center)+(45:\d)$) {};
	\node[v,mm,label=0:$x_2$] (x2) at ($(v.center)   +( 20:\d)$) {};
	\node[u,mm,label=0:$y_2$] (y2) at ($(v0.center)  +(-20:\d)$) {};
	\node[v,mm,label={[xshift=-1]-90:$x_1$}] (x1) at ($(v01.center) +(-100:\d)$) {};
	\node[u,mm,label={[xshift=-3]-90:$y_1$}] (y1) at ($(v0.center)  +(-150:1.1*\d)$) {};

\begin{scope}[shift={(5,0)}]
	\node[v,label=below:$\mu(z)$] (v)  at (   0:0) {};
	\node[u] (v0) at (  90:\p) {};
	\node[u] (v1) at ( -30:\p) {};
	\node[u] (v2) at (-150:\p) {};
	\draw[<-] (v) edge (v0) (v) edge (v1) (v) edge (v2);

	\node[v] (v01) at ($(v0)+( 150:\r)$) {};
	\node[v] (v02) at ($(v0)+(  30:\r)$) {};
	\node[v] (v12) at ($(v1)+(  30:\r)$) {};
	\node[v] (v10) at ($(v1)+( -90:\r)$) {};
	\node[v] (v20) at ($(v2)+( -90:\r)$) {};
	\node[v] (v21) at ($(v2)+( 150:\r)$) {};
	\draw[<-] (v0) edge (v01) (v0) edge (v02) (v1) edge (v12) (v1) edge (v10) (v2) edge (v20) (v2) edge (v21);
	\node[u] (v012) at ($(v01)+(-150:\rr)$) {};
	\node[u] (v010) at ($(v01)+(  90:\rr)$) {};
	\node[u] (v020) at ($(v02)+(  90:\rr)$) {};
	\node[u] (v021) at ($(v02)+( -30:\rr)$) {};
	\node[u] (v120) at ($(v12)+(  90:\rr)$) {};
	\node[u] (v121) at ($(v12)+( -30:\rr)$) {};
	\node[u] (v101) at ($(v10)+( -30:\rr)$) {};
	\node[u] (v102) at ($(v10)+(-150:\rr)$) {};
	\node[u] (v201) at ($(v20)+( -30:\rr)$) {};
	\node[u] (v202) at ($(v20)+(-150:\rr)$) {};
	\node[u] (v212) at ($(v21)+(-150:\rr)$) {};
	\node[u] (v210) at ($(v21)+(  90:\rr)$) {};
	\draw[<-]
		(v01) edge (v012)
		(v01) edge (v010)
		(v02) edge (v020)
		(v02) edge (v021)
		(v12) edge (v120)
		(v12) edge (v121)
		(v10) edge (v101)
		(v10) edge (v102)
		(v20) edge (v201)
		(v20) edge (v202)
		(v21) edge (v212)
		(v21) edge (v210)
	;
	\def\d{0.3}
	\node[u,mm,label=-45:$z_3$] (z3) at ($(v010.center) +(-45:\d)$) {};
	\node[u,mm,label=below:$z_2$] (z2) at ($(v1.center)   +( -135:\d)$) {};
	\node[u,mm,label=below:$z_1$] (z1) at ($(v2.center) +(-45:\d)$) {};
\end{scope}
\end{tikzpicture}

==> figures/figMoser.tex <==
\tikzset{
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=7pt,fill=yellow!20!gray!80},
}
\begin{tikzpicture}[semithick,rotate=90,scale=0.7]
	\node[v] (v0) at (0*72:2) {};
	\node[v] (v1) at (1*72:2) {};
	\node[v] (v2) at (2*72:2) {};
	\node[v] (v3) at (3*72:2) {};
	\node[v] (v4) at (4*72:2) {};
	\node[v] (va) at (  70:0.57) {};
	\node[v] (vb) at ( -70:0.57) {};
	\draw (v0)--(v1)--(v2)--(v3)--(v4)--(v0);
	\draw (v4)--(vb)--(v0)--(va)--(v1);
	\draw (v3)--(vb) (v2)--(va);
\end{tikzpicture}


==> figures/figMoserCover.tex <==
%Colour scheme by Paul Tol "Colour Schemes" https://personal.sron.nl/~pault/data/colourschemes.pdf
\definecolor{c0}{RGB}{187,187,187} % grey
\definecolor{c4}{RGB}{ 34,136, 51} % green
\definecolor{c5}{RGB}{204,187, 68} % yellow
\definecolor{c6}{RGB}{238,102,119} % red/salmon
\definecolor{c1}{RGB}{170, 51,119} % purple
\definecolor{c2}{RGB}{ 68,119,170} % blue
\definecolor{c3}{RGB}{102,204,238} % cyan
\tikzset{
	v/.style={circle,inner sep=0pt,minimum size=9pt,fill=yellow!20!gray!80},
	c0/.style={fill=c0},
	c1/.style={fill=c1},
	c2/.style={fill=c3},
	c3/.style={fill=c4},
	c4/.style={fill=c6},
	ca/.style={fill=c2},
	cb/.style={fill=c5},
}
\begin{tikzpicture}[yscale=1.2,xscale=1.3]
\begin{scope}[shift={(0,+1.6)},rotate=90,scale=0.7]
	\node[v,c0,label=above:$0$] (v0) at (0*72:2) {};
	\node[v,c1,label=above:$1$] (v1) at (1*72:2) {};
	\node[v,c2,label=170  :$2$] (v2) at (2*72:2) {};
	\node[v,c3,label= 10  :$3$] (v3) at (3*72:2) {};
	\node[v,c4,label=above:$4$] (v4) at (4*72:2) {};
	\node[v,ca,label=100  :$a$] (va) at ($(  70:0.57)-(0.4,0)$) {};
	\node[v,cb,label= 80  :$b$] (vb) at ($( -70:0.57)-(0.4,0)$) {};
	\draw (v0)--(v1)--(v2)--(v3)--(v4)--(v0);
	\draw (v4)--(vb)--(v0)--(va)--(v1);
	\draw[dashed] (v3)--(vb) (v2)--(va);

	\draw[thick,red!50!yellow!90!black,rounded corners,smooth] (v0.south)--(va.south east)--(v2.north east)--(v3.north)--(vb.east)--(v4.west)--(v0.south east);
\end{scope}
\begin{scope}[shift={(0,-1.6)},rotate=90,scale=0.7]
	\node[v,c0] (v0) at (0*72:2) {};
	\node[v,c1] (v1) at (1*72:2) {};
	\node[v,c2] (v2) at (2*72:2) {};
	\node[v,c3] (v3) at (3*72:2) {};
	\node[v,c4] (v4) at (4*72:2) {};
	\node[v,ca] (va) at ($(  70:0.57)-(0.4,0)$) {};
	\node[v,cb] (vb) at ($( -70:0.57)-(0.4,0)$) {};
	\draw (v0)--(v1)--(v2)--(v3)--(v4)--(v0);
	\draw (v4)--(vb)--(v0)--(va)--(v1);
	\draw[dashed] (v3)--(vb) (v2)--(va);

	\draw[thick,blue!90!black,rounded corners,smooth] (v0)--(va.north)--($(v0.west)+(0.1,0.2)$)--(v1.west)--(v2.south west)--(v3.south east)--(v4.east)--($(v0.north east)+(0,-0.2)$)--(vb.north east)--(v4.west)--(v0.south);
\end{scope}
\begin{scope}[shift={(5.7,0.3)},scale=-0.8,every node/.style={v,minimum size=7pt}]
	\def\r{0.45}
	\def\d{1.3}
	\newcommand\drawme[1]{
		\node[c0] (#1_0) at ( 0 ,0) {};
		\node[c1] (#1_1) at (-1, 1) {};
		\node[ca] (#1_a) at (-1,-1) {};
		\node[c2] (#1_2) at (-2, 0) {};
		\node[cb] (#1_b) at ( 1,-1) {};
		\node[c4] (#1_4) at ( 1, 1) {};
		\node[c3] (#1_3) at ( 2, 0) {};
		\draw (#1_0)--(#1_1)--(#1_2) (#1_a)--(#1_0)--(#1_4)--(#1_3) (#1_b)--(#1_0);
		\draw[densely dashed] (#1_2)--(#1_a) (#1_b)--(#1_3);
	}
	\makeatletter
	\newcommand\ifstreq[2]{%
		\ifnum\pdf@strcmp{\unexpanded{#1}}{\unexpanded{#2}}=0 %
			\expandafter\@firstoftwo
		\else
			\expandafter\@secondoftwo
		\fi
	}
	\makeatother
	\newcommand\drawdots[2]{
		\drawme{#1};
		\ifstreq{#2}{1}{}{\draw[densely dotted] (#1_1)-- ++(-0.5*\d, \d);}
		\ifstreq{#2}{4}{}{\draw[densely dotted] (#1_4)-- ++( 0.5*\d, \d);}
		\ifstreq{#2}{a}{}{\draw[densely dotted] (#1_a)-- ++(-0.5*\d,-\d);}
		\ifstreq{#2}{b}{}{\draw[densely dotted] (#1_b)-- ++( 0.5*\d,-\d);}
		\ifstreq{#2}{2}{}{\draw[densely dotted,path fading=east] (#1_2)-- ++(-0.7*\d,  0);}
		\ifstreq{#2}{3}{}{\draw[densely dotted,path fading=west] (#1_3)-- ++( 0.7*\d,  0);}
	}
	\begin{scope}[shift={( 0  , 0  )},scale= 1,every node/.style={v,minimum size=9pt}]\drawme{v};   \end{scope}
	\begin{scope}[shift={(-1.5, 3  )},scale=\r]\drawdots{p1}{a};\end{scope}
	\draw (v_1)--(p1_a);
	\begin{scope}[shift={( 1.5, 3  )},scale=\r]\drawdots{p4}{b};\end{scope}
	\draw (v_4)--(p4_b);
	\begin{scope}[shift={(-1.5,-3  )},scale=\r]\drawdots{pa}{1};\end{scope}
	\draw (v_a)--(pa_1);
	\begin{scope}[shift={( 1.5,-3  )},scale=\r]\drawdots{pb}{4};\end{scope}
	\draw (v_b)--(pb_4);

	\begin{scope}[shift={(-3.7, 0  )},scale=\r]\drawdots{p2}{3};
		\begin{scope}[shift={(1.1,-3)},scale=0.6,every node/.style={v,minimum size=6pt,draw=none}]\drawdots{p2b}{4};\end{scope}
		\draw (p2_b)--(p2b_4);
	\end{scope}
	\draw (v_2)--(p2_3);
	\begin{scope}[shift={( 3.7, 0  )},scale=\r]\drawdots{p3}{2};\end{scope}
	\draw (v_3)--(p3_2);
	
	\draw[thick,red!50!yellow!90!black,rounded corners,smooth] (v_0.north)--(v_a.north)--(v_2.north)--(p2_3.north)--(p2_b.north west)--(p2b_4.west)--(p2b_0.west);
	\draw[thick,blue!90!black,rounded corners,smooth] (v_0.east)--(v_a.south)--($(v_0.east)-(0.1,0)$)--(v_1.north)--(v_2.south)--(p2_3.south)--(p2_4.south)--(p2_0.east)--(p2_b.north east)--(p2b_4.east)--(p2b_0.south);
\end{scope}
\end{tikzpicture}


==> figures/figSquareCover.tex <==
\tikzset{ %	
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=7pt,fill=yellow!20!gray!50!white},
	L/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt},
	R/.style={L,fill=black},
	h/.style={draw=black!50},
}
\begin{tikzpicture}[scale=1.11]
\begin{scope}[shift={(0,0)}]
	\foreach \i in {0,...,6} 
	{
		\node[v,label={90-360*\i/7:\small$\i$}] (u\i) at (90-360*\i/7 : 1.1) {};
	}
	\foreach \i in {0,...,6} 
	{
		\pgfmathtruncatemacro\ipp{mod(\i+2,7)};
		\pgfmathtruncatemacro\ippp{mod(\i+3,7)};
		\draw (u\i)--(u\ipp) (u\i)--(u\ippp);
	}
	\node at (-1.6,-1.2) {$K_{7/2}$};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\foreach \i in {0,...,6} 
	{
		\node (u\i) at (90-360*\i/7 : 1.3)  {};
		\node (v\i) at (-90-360*\i/7 : 1.3)  {};
	}
	\foreach \i in {0,...,6}  
	{
		\pgfmathtruncatemacro\im{mod(\i+6,7)};
		\pgfmathtruncatemacro\ipp{mod(\i+2,7)};
		\pgfmathtruncatemacro\ippp{mod(\i+3,7)};
		\fill[fill=blue,opacity=0.2] (u\i.center) -- (v\ippp.center) -- (u\im.center) -- (v\ipp.center) -- cycle;
		\fill[fill=blue,opacity=0.2] (v\i.center) -- (u\ippp.center) -- (v\im.center) -- (u\ipp.center) -- cycle;
	}
	\foreach \i in {0,...,6} 
	{
		\node[L,label={{90-360*\i/7}:\small$\i$}] at (u\i) {};
		\node[R,label={{-90-360*\i/7}:\small$\i$}] at (v\i) {};
	}
	\foreach \i in {0,...,6}  
	{
		\pgfmathtruncatemacro\im{mod(\i+6,7)};
		\pgfmathtruncatemacro\ipp{mod(\i+2,7)};
		\pgfmathtruncatemacro\ippp{mod(\i+3,7)};
		\draw (u\i)--(v\ipp) (u\i)--(v\ippp);
		\draw (v\i)--(u\ipp) (v\i)--(u\ippp);

	}
	\node at (2.3,-1.5) {$K_{7/2} \times K_2$};
\end{scope}
\begin{scope}[shift={(7,0)}]
\tikzmath{
	int \i;
	for \i in {0,...,9}{
			\LR = mod(\i+1,2) ? "L" : "R";
			int \itau;
			\itau = mod(\i,7);
			{ \node[\LR,label={below:\small$\itau$}] (u\i) at (\i*0.5,0)  {}; };
			if \i >= 1 then {
				int \iprev;
				\iprev = \i - 1;
				{ \draw (u\i)--(u\iprev); };
			};
			if \i >= 3 then {
				int \iprev;
				\iprev = \i - 3;
				{
					\draw[fill=blue,fill opacity=0.15] (u\i.center) to[bend right=40] (u\iprev.center);
				};
			};
	};
}
\draw[thick, dotted] (u0)--++(-0.5,0);
\draw[dotted] (u2) to[bend right=40] ($(u0)+(-0.5,0)$);
\draw[thick, dotted] (u9)--++(0.5,0);
\draw[dotted] (u7) to[bend left=40] ($(u9)+(0.5,0)$);

\node at (10*0.25,-1) {$\mathcal{U}(K_{7/2})$};
\end{scope}
\end{tikzpicture}

==> figures/figTreeCover.tex <==
\tikzset{
	X/.style={circle,draw=black!75,inner sep=0pt,minimum size=8pt,fill=black},
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=7pt},
	A/.style={v,fill=blue!30!green!35!white},
	C/.style={v,fill=blue!70!black},
	B/.style={v,fill=red!30!yellow!10!white},
	D/.style={v,fill=red!90!black!90!gray},
	e/.style={minimum size=0pt,draw=none,inner sep=0pt,outer sep=0pt}
}
\makeatletter
\newcommand\drawUTree[4]{%center,depth,scale,side
	\edef\c{#1}
	\edef\depth{#2}
	\edef\scale{#3}
	\edef\side{#4}
	\pgfmathtruncatemacro{\newdepth}{\depth-1}
	\pgfmathsetmacro{\newscale}{\scale*0.47}
	\pgfmathtruncatemacro{\mmm}{sqrt(\scale)*7}
	\pgfmathtruncatemacro{\nnn}{sqrt(\scale)*8}
	\tikzset{Xstyle/.style={X,minimum size=\mmm pt}}
	\tikzset{nsize/.style={minimum size=\nnn pt}}
	\ifthenelse{\depth < 2}{
		\tikzset{Xstyle/.style={e}}
		\tikzset{nsize/.style={e}}
	}{}
	\def\sidelist{null}
	\ifthenelse{\equal{\side}{a}}{
		\node[Xstyle] (\c\side) at ($(\c)+(\scale,0)$) {};
		\tikzset{S/.style={A, nsize}}
		\tikzset{T/.style={B, nsize}}
	}{
		\g@addto@macro\sidelist{,b}
	}		
	\ifthenelse{\equal{\side}{b}}{
		\node[Xstyle] (\c\side) at ($(\c)+(-\scale,0)$) {};
		\tikzset{S/.style={B, nsize}}
		\tikzset{T/.style={A, nsize}}
	}{
		\g@addto@macro\sidelist{,a}
	}
	\ifthenelse{\equal{\side}{c}}{
		\node[Xstyle] (\c\side) at ($(\c)+(0,\scale)$) {};
		\tikzset{S/.style={C, nsize}}
		\tikzset{T/.style={D, nsize}}
	}{
		\g@addto@macro\sidelist{,d}
	}
	\ifthenelse{\equal{\side}{d}}{
		\node[Xstyle] (\c\side) at ($(\c)+(0,-\scale)$) {};
		\tikzset{S/.style={D, nsize}}
		\tikzset{T/.style={C, nsize}}
	}{
		\g@addto@macro\sidelist{,c}
	}
	\node[S] (\c\side_S) at ($(\c)!0.333!(\c\side)$) {};
	\node[T] (\c\side_T) at ($(\c)!0.666!(\c\side)$) {};
	\draw (\c) -- (\c\side_S) --(\c\side_T) -- (\c\side);
	\ifthenelse{\depth > 0}{
		\foreach \newside in \sidelist {
			\ifthenelse{\equal{\newside}{null}}{}{
				\drawUTree{\c\side}{\newdepth}{\newscale}{\newside}
			}
		}
	}{}
}
\makeatother
\begin{tikzpicture}[scale=1.2]
\begin{scope}[shift={(0,1.5)}]
	\node[X,label=above:$x$] (x) at (   0:0) {};
	\node[A,label=above:$a$] (a) at (  30:1) {};
	\node[B,label=below:$b$] (b) at ( -30:1) {};
	\node[C,label=above:$c$] (c) at ( 150:1) {};
	\node[D,label=below:$d$] (d) at (-150:1) {};
	\draw (x)--(a)--(b)--(x)--(c)--(d)--(x);
\end{scope}
\begin{scope}[shift={(0,-1.5)},rotate=45]
	\node[X,label=left :$x$] (x) at (   0:0) {};
	\node[A,label=above:$a$] (a) at (   0:1) {};
	\node[B,label=above:$b$] (b) at ( 180:1) {};
	\node[C,label=above:$c$] (c) at (  90:1) {};
	\node[D,label=above:$d$] (d) at ( -90:1) {};
	\draw (x)--(a) (a) to[bend left] (b) (b)--(x)--(c) (c) to [bend left] (d) (d)--(x);
\end{scope}
\begin{scope}[shift={(4.8,0)},scale=2.0,rotate=45]
	\node[X] (r) at (0,0) {};
	\drawUTree{r}{3}{1.0}{a}
	\drawUTree{r}{3}{1.0}{b}
	\drawUTree{r}{3}{1.0}{c}
	\drawUTree{r}{3}{1.0}{d}
	\iffalse
		\draw[dotted,->] (r) to[out=160,in=-45] (rbc.east);
		\node [e,right of=rbca,node distance=1] (tmp) {};
		\draw[dotted,->] (ra.west) to[out=160,in=-45] (tmp.east);
		\draw[dotted,->] (rda.west) to[out=135,in=-45] (r.east);
		\draw[dotted,->] (rd.west) to[out=145,in=-50] (rb.east);%[out=120,in=-30]
		\node [e,right of=rbcc,node distance=1.2] (tmp) {};
		\draw[dotted,->] (rc.south) to[out=-135,in=-35] (tmp.east);
		\node [e,below of=rbcb,node distance=1] (tmp) {};
		\draw[dotted,->] (rb.west) to[out=135,in=-135] (tmp.south);
		\draw[dotted,->] (rdad.west) to[out=135,in=-45] (rd.east);
		\draw[dotted,->] (rdb.west) to[out=180,in=-90] (rbb.east);
		\draw[dotted,->] (rdd.west) to[out=180,in=-90] (rbd.east);
		\draw[dotted,->] (rdadb.west) to[out=180,in=-45] (rdb.east);
		\draw[dotted,->] (rdadd.west) to[out=180,in=45] (rdd.north);
		\draw[dotted,->] (rdada.west) to[out=180,in=-45] (rda.east);
		\draw[dotted,->] (rd_S.south west) to[out=155,in=-15] (rbc_T.east);
		\draw[dotted,->] (rd_T.south west) to[out=165,in=-35] (rbc_S.east);
	\fi
\end{scope}
\begin{scope}[shift={(10,0)},rotate=45,shift={(0.75,0.75)},scale=2.0]
	\begin{scope}[scale=0.5]
		\tikzset{every node/.style={font=\footnotesize}}
		\node[X,label=190:$x$] (x) at (0,0) {};
		\node[D,label={[align=center]right:\textls[-150]{$x,b,a,x,c,d$}\\\textls[-150]{$=x,d$}}] (d)  at (0,-1) {};
		\node[C,label={[align=center]right:\textls[-150]{$x,b,a,x,c$}\\\textls[-150]{$=x,d,c$}}]   (c)  at (-0.5,-1.5) {};
		\node[X,label={left:\textls[-100]{$x,b,a,x$}}]     (x2) at (-1.5,-1.5) {};
		\node[A,label={left:\textls[-100]{$x,b,a$}}]       (a)  at (-1.5,-0.5) {};
		\node[B,label={left:\textls[-100]{$x,b$}}]         (b)  at (-1,0) {};
	\end{scope}
	\draw (x)--(b)--(a)--(x2)--(c)--(d)--(x);
	\drawUTree{x}{2}{.5}{a}
	\drawUTree{x}{2}{.5}{c}
	\begin{scope}[xscale=-1,rotate=90]
		\drawUTree{x2}{2}{.5}{b}
		\drawUTree{x2}{2}{.5}{d}
	\end{scope}
\end{scope}
\end{tikzpicture}

